CMPQ: Compensatory Quantization via Input-Aware Hessian Damping

As large language models (LLMs) scale, post-training weight quantization (PTQ) has become a standard tool for deploying them on commodity hardware with little loss in quality. However, existing quantization solvers such as GPTQ calibrate each weight matrix against a corrupted signal: the calibration input observed at any deep layer is the output of the cumulative quantized chain, not a clean full-precision reference. We propose CMPQ (Compensatory Quantization), which reframes the corruption as evidence about which input directions have become unreliable and tells the solver to stop spending its compensation budget on them. CMPQ measures the divergence between the quantized and full-precision input and uses it to reshape the curvature that GPTQ already relies on, redirecting compensation onto weights attached to clean input subspaces and cutting the propagation path of upstream noise. On the Qwen3 family at three sizes (4B / 8B / 14B), CMPQ improves over GPTQ and is competitive with GPTAQ at 3-bit; at 2-bit, where GPTQ and AWQ collapse to near-random accuracy, it outperforms all baselines.

==> figures/gptaq_drift-v2.tex <==
% TikZ schematic -- compensation drift in GPTAQ.
%   GPTAQ's per-column residual correction targets W^(q)_{i,q:} DeltaX_{q:},
%   but the "right" target is W^(0)_{i,q:} DeltaX_{q:}. The two coincide at
%   q=0; for q>=1 the running weight W^(q) has accumulated error propagation
%   from previously quantized columns, so it drifts away from W^(0). The
%   gap between the two curves -- the intra-layer discrepancy -- compounds
%   with the number of quantized columns.
%
% Usage:
%   \begin{figure}[t]\centering
%     \input{figures/gptaq_drift-v2}
%     \caption{...}\label{fig:gptaq-drift}
%   \end{figure}

\definecolor{gptaqorange}{RGB}{200,80,40}
\definecolor{cmpqblue}{RGB}{40,90,170}
\definecolor{soft}{RGB}{120,120,120}

\begin{tikzpicture}[
  qmark/.style={circle, fill=gptaqorange, draw=gptaqorange!55!black,
                line width=0.5pt, inner sep=0pt, minimum size=5pt},
  tmark/.style={diamond, fill=cmpqblue!85, draw=cmpqblue!50!black,
                line width=0.5pt, inner sep=0pt, minimum size=5pt}
]
  % --- Axes (matched to gptq_blind.tex: same extent, soft color, ----------
  %     footnotesize axis labels at arrow tips). x in [-0.1, 6.0],
  %     y in [-0.15, 4.5]. Data lives in x \in [0, 5.5], y \in [0.8, 3.6].
  \draw[->, soft, thick] (-0.1,-0.15) -- (6.0,-0.15)
    % node[right, black, font=\footnotesize] {column $q$}
    node[below left, black, xshift=2pt, font=\footnotesize] {column $q$};
  \draw[->, soft, thick] (-0.1,-0.15) -- (-0.1,4.5)
    node[above, black, font=\footnotesize] {residual};

  % --- Shaded "missed compensation" region between target and actual ------
  \fill[gptaqorange!12]
    (0.00,1.40) -- (0.92,1.42) -- (1.83,1.46) -- (2.75,1.50) --
    (3.67,1.54) -- (4.58,1.56) -- (5.50,1.55)            % target curve
    -- (5.50,3.50) -- (4.58,2.60) -- (3.67,1.95) --      % actual reversed
    (2.75,1.55) -- (1.83,1.32) -- (0.92,1.20) -- (0.00,1.40) -- cycle;

  % --- Target curve: W^(0)_{i,q:} DeltaX_{q:} (what *should* be compensated)
  \draw[cmpqblue, dashed, line width=1.1pt]
    (0.00,1.40) .. controls (1.83,1.45) and (3.67,1.55) .. (5.50,1.55);
  \foreach \x/\y in {0.00/1.40, 0.92/1.42, 1.83/1.46, 2.75/1.50,
                     3.67/1.54, 4.58/1.56, 5.50/1.55} {
    \node[tmark] at (\x,\y) {};
  }

  % --- Actual curve: W^(q)_{i,q:} DeltaX_{q:} (what GPTAQ applies) --------
  % Coincides with target at q=0; drifts as W^(q) accumulates
  % error-propagation modifications across columns.
  \draw[gptaqorange, line width=1.1pt]
    (0.00,1.40) -- (0.92,1.20) -- (1.83,1.32) -- (2.75,1.55) --
    (3.67,1.95) -- (4.58,2.60) -- (5.50,3.50);
  \foreach \x/\y in {0.00/1.40, 0.92/1.20, 1.83/1.32, 2.75/1.55,
                     3.67/1.95, 4.58/2.60, 5.50/3.50} {
    \node[qmark] at (\x,\y) {};
  }

  % --- Endpoint drift indicator (vertical double-arrow at the right edge) -
  \draw[<->, soft, line width=0.7pt] (5.50,1.62) -- (5.50,3.43);

  % --- Inline labels (footnotesize, matching gptq_blind.tex) --------------
  % Actual label (orange) -- above the rising orange curve.
  \node[anchor=south east, gptaqorange, font=\footnotesize]
    at (4.80,2.65) {actual $W^{(q)}_{i,q:}\Delta X_{q:}$};

  % Target label (blue) -- below the flat dashed curve.
  \node[anchor=north east, cmpqblue, font=\footnotesize]
    at (5.30,1.35) {target $W^{(0)}_{i,q:}\Delta X_{q:}$};

  % Missed-correction label -- next to the gap arrow on the right.
  \node[anchor=east, soft, font=\footnotesize, align=right]
    at (6.40,2.55) {missed\\correction};
\end{tikzpicture}


==> figures/gptq_blind.tex <==
% TikZ schematic -- GPTQ is blind to the upstream-noise neighborhood.
%   Activation-space view. The clean FP16 anchor X^ref sits at the
%   center; the calibration observation X is one offset realization
%   inside a soft noise-neighborhood haze. GPTQ builds H = X X^T
%   anchored at X (orange ellipse), so the curvature it uses reflects
%   only this single realization rather than the surrounding cloud.
%
% Usage:
%   \begin{subfigure}{...}\centering
%     \input{figures/gptq_blind}
%     \subcaption{...}\label{fig:gptq-blind}
%   \end{subfigure}

\definecolor{gptqgray}{RGB}{75,75,75}
\definecolor{gptaqorange}{RGB}{200,80,40}
\definecolor{noisehaze}{RGB}{220,220,232}
\definecolor{soft}{RGB}{120,120,120}

\begin{tikzpicture}[
  refstar/.style={star, star points=5, star point ratio=2.3,
                  fill=green!45!black, draw=green!30!black,
                  inner sep=0pt, minimum size=8pt},
  obsdot/.style={circle, fill=gptaqorange, draw=gptaqorange!55!black,
                 line width=0.5pt, inner sep=0pt, minimum size=5.5pt}
]
  % Soft noise-neighborhood haze (restrained: a single faint blob, no axis-aligned box)
  \fill[noisehaze, opacity=0.85] (3.0,2.2) ellipse [x radius=2.0, y radius=1.4, rotate=-15];
  \fill[noisehaze, opacity=0.6]  (3.0,2.2) ellipse [x radius=1.4, y radius=1.0, rotate=-15];

  % Axes (subtle; abstract activation coordinates)
  \draw[->, soft, thick] (-0.1,-0.15) -- (6.0,-0.15)
    % node[right, black, font=\footnotesize] {$X^{(1)}$}
    node[below left, black, xshift=2pt, font=\footnotesize] {$X^{(1)}$};
  \draw[->, soft, thick] (-0.1,-0.15) -- (-0.1,4.5)
    node[above, black, font=\footnotesize] {$X^{(2)}$};

  % Clean FP16 anchor X^ref
  \node[refstar] (xref) at (3.0,2.2) {};
  \node[above=2pt, black, font=\small] at (xref) {$X^{\mathrm{ref}}$};

  % Observed calibration X (offset realization inside the haze)
  \node[obsdot] (xobs) at (3.9,1.4) {};
  \node[below right=1pt, black, font=\small] at (xobs) {$X$};

  % Delta X arrow from X^ref to X
  \draw[->, soft, dashed, line width=0.7pt] (xref) -- (xobs)
    node[midway, above right=-1pt, black, font=\footnotesize] {$\Delta X$};

  % GPTQ's Hessian H = X X^T -- ellipse anchored at the offset X (wrong center, narrow shape)
  \draw[gptaqorange, line width=1pt]
    (xobs) ellipse [x radius=1.1, y radius=0.55, rotate=20];

  % Inline label on the ellipse
  \node[anchor=south west, font=\footnotesize, gptaqorange] at (4.4,2)
    {$H = X X^{\!\top}$};

  % Subtle inline label for the haze
  \node[font=\footnotesize, soft] at (1.6,3.4) {noise neighborhood};
\end{tikzpicture}


==> figures/lambda_sensitivity.tex <==
% Two-panel line chart of CMPQ zero-shot Avg vs damping strength lambda
%   Panel A (left):  3-bit
%   Panel B (right): 2-bit
% Three lines per panel, one per model.
%
% Usage in the paper (requires \usepackage{pgfplots} +
% \usepgfplotslibrary{groupplots} in main.tex; see preamble notes):
%   \begin{figure}[t]\centering
%     \input{figures/lambda_sensitivity}
%     \caption{...}\label{fig:lambda-sweep}
%   \end{figure}

\definecolor{model8b}{RGB}{31,119,180}
\definecolor{model14b}{RGB}{214,39,40}
\definecolor{modelllama}{RGB}{44,160,44}

\begin{tikzpicture}
\begin{groupplot}[%
  group style={group size=2 by 1, horizontal sep=1.5cm},
  width=0.5\linewidth, height=5cm,
  xmode=log, log basis x=10,
  xmin=0.008, xmax=1.25,
  xlabel={$\lambda$},
  ylabel={Zero-shot Avg (\%)},
  xtick={0.01, 0.1, 0.5, 1},
  xticklabels={$0.01$, $0.1$, $0.5$, $1$},
  grid=both, grid style={gray!20},
  minor grid style={gray!10},
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\small},
  legend cell align=left,
  legend style={font=\scriptsize, draw=gray!50,
                fill=white, fill opacity=0.85, text opacity=1,
                inner sep=2pt},
]

% --- Panel A: 3-bit ---------------------------------------------------
\nextgroupplot[title={3-bit}, ymin=64, ymax=79,
               legend pos=south west]
\addplot[color=modelllama, mark=triangle*,thick] coordinates {
  (0.01, 67.13) (0.1, 68.61) (0.5, 68.49) (1, 66.02)};
\addlegendentry{Qwen3-4B}
\addplot[color=model8b,    mark=*,        thick] coordinates {
  (0.01, 73.98) (0.1, 74.04) (0.5, 75.01) (1, 74.63)};
\addlegendentry{Qwen3-8B}
\addplot[color=model14b,   mark=square*,  thick] coordinates {
  (0.01, 76.93) (0.1, 76.12) (0.5, 77.02) (1, 77.33)};
\addlegendentry{Qwen3-14B}

% --- Panel B: 2-bit ---------------------------------------------------
\nextgroupplot[title={2-bit}, ymin=48, ymax=68,
               legend pos=south west]
\addplot[color=modelllama, mark=triangle*,thick] coordinates {
  (0.01, 54.74) (0.1, 53.96) (0.5, 54.26) (1, 52.88)};
\addlegendentry{Qwen3-4B}
\addplot[color=model8b,    mark=*,        thick] coordinates {
  (0.01, 58.08) (0.1, 59.37) (0.5, 58.18) (1, 59.31)};
\addlegendentry{Qwen3-8B}
\addplot[color=model14b,   mark=square*,  thick] coordinates {
  (0.01, 65.68) (0.1, 64.61) (0.5, 63.49) (1, 63.37)};
\addlegendentry{Qwen3-14B}

\end{groupplot}
\end{tikzpicture}

